Prediction and retrodiction with continuously monitored Gaussian states

Gaussian states of quantum oscillators are fully characterized by the mean values and the covariance matrix of their quadrature observables. We consider the dynamics of a system of oscillators subject to interactions, damping, and continuous probing which maintain their Gaussian state property. Such dynamics is found in many physical systems that can therefore be efficiently described by the ensuing effective representation of the density matrix $\rho(t)$. Our probabilistic knowledge about the outcome of measurements on a quantum system at time $t$ is not only governed by $\rho(t)$ conditioned on the evolution and measurement outcomes obtained until time $t$, but is also modified by any information acquired after $t$. It was shown in [Phys. Rev. Lett. 111, 160401 (2013)] that this information is represented by a supplementary matrix, $E(t)$. We show here that the restriction of the dynamics of $\rho(t)$ to Gaussian states implies that the matrix $E(t)$ is also fully characterized by a vector of mean values and a covariance matrix. We derive the dynamical equations for these quantities and we illustrate their use in the retrodiction of measurements on Gaussian systems.

==> butterfly.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'butterfly.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{373.26846313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81477695)%
    \put(-0.99864701,0.77806942){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.76658365,0.37934587){\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{butterfly.pdf}}%
    \put(0.36305368,0.77483863){\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.39017892,0.56118551){\makebox(0,0)[lb]{\smash{$\frac{1}{\sqrt{2}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{butterfly.pdf}}%
    \put(0.68559188,0.48320136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.61241945,0.77395133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31561045\unitlength}\raggedright Standard deviation for quadrature $x_\theta$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{butterfly.pdf}}%
    \put(0.7699744,0.07280517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26413748\unitlength}\raggedright PQS retrodiction\end{minipage}}}%
    \put(0.77036848,0.13391237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho$ }}}%
    \put(0.77036848,0.09192124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$}}}%
  \end{picture}%
\endgroup%


==> oscillator.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'oscillator.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18181818)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{oscillator.pdf}}%
    \put(0.12272727,0.81757582){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24090909,0.81757582){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.38090909,0.81757582){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.49909091,0.81757582){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.63909091,0.81757582){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.75727273,0.81757582){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.89727273,0.81757582){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.5,0.78181818){\makebox(0,0)[lb]{\smash{$\Gamma t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{oscillator.pdf}}%
    \put(0.08121218,0.84272727){\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.09757582,0.90318182){\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.10484855,0.96363636){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.10484855,1.02409091){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.09030309,1.08454545){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06727273,0.94909091){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\ang{q}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{oscillator.pdf}}%
    \put(0.12272727,0.46303036){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24090909,0.46303036){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.38090909,0.46303036){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.49909091,0.46303036){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.63909091,0.46303036){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.75727273,0.46303036){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.89727273,0.46303036){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.5,0.42727273){\makebox(0,0)[lb]{\smash{$\Gamma t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{oscillator.pdf}}%
    \put(0.08121218,0.48818182){\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.09757582,0.54863636){\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.10484855,0.60909091){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.10484855,0.66954545){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.09030309,0.73){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06727273,0.60363636){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mean{q}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{oscillator.pdf}}%
    \put(0.12272727,0.10848491){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.24090909,0.10848491){\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.38090909,0.10848491){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.49909091,0.10848491){\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.63909091,0.10848491){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.75727273,0.10848491){\makebox(0,0)[lb]{\smash{2.5}}}%
    \put(0.89727273,0.10848491){\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.5,0.07272727){\makebox(0,0)[lb]{\smash{$\Gamma t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{oscillator.pdf}}%
    \put(0.08121218,0.13363636){\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.09757582,0.19454545){\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.10484855,0.25545455){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.10484855,0.31636364){\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.09030309,0.37727273){\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.06727273,0.25272727){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$q_\text{p}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{oscillator.pdf}}%
  \end{picture}%
\endgroup%


==> phasespace.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phasespace.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{482.95781654bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00667914)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{phasespace.pdf}}%
    \put(0.22177284,0.00419932){\makebox(0,0)[lb]{\smash{$\ang{q}$}}}%
    \put(0.48589714,0.00419932){\makebox(0,0)[lb]{\smash{$\mean{q}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{phasespace.pdf}}%
    \put(0.00040515,0.43591402){\makebox(0,0)[lb]{\smash{$\ang{p}$}}}%
    \put(0.0283579,0.23403307){\makebox(0,0)[lb]{\smash{$\mean{p}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{phasespace.pdf}}%
    \put(0.48986537,0.96288427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Density matrix marginal distr.}}}%
    \put(0.4903154,0.89870527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Past probability distribution}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{phasespace.pdf}}%
    \put(0.48943921,0.95044018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54010357\unitlength}\raggedright Effect matrix marginal distr.\end{minipage}}}%
    \put(0.40726307,0.95141563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{phasespace.pdf}}%
    \put(0.57907846,0.57386113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.71717839,0.68090242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.06273777,0.91826796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21429401\unitlength}\raggedright Position \\ distribution\\  \end{minipage}}}%
    \put(0.42711313,1.00923632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.70063498,0.66828758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27148022\unitlength}\raggedright Momentum distribution\end{minipage}}}%
    \put(0.10519499,0.73181192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pr(q)$}}}%
    \put(0.27078635,0.87298077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pr_\text{p}(q)$}}}%
    \put(0.79786853,0.50590567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pr(p)$}}}%
    \put(0.87183376,0.33231866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pr_\text{p}(p)$}}}%
    \put(0.26451162,0.35374209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_\rho$}}}%
    \put(0.56099527,0.31923077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_E$}}}%
    \put(0.57348178,0.7208172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_E(q)$}}}%
    \put(0.79251263,0.15995226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_E(p)$}}}%
    \put(0.14626718,0.76232363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.38631286,0.5719383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28531181\unitlength}\raggedright  \end{minipage}}}%
    \put(0.38631286,0.5719383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1662468\unitlength}\raggedright  \end{minipage}}}%
    \put(0.33297718,0.55330309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33864755\unitlength}\centering Phase space\\ distribution\\  \end{minipage}}}%
    \put(0.47716689,0.3860465){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{ }}}%
  \end{picture}%
\endgroup%


==> plan.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{arrows,positioning}
%
%\begin{document}
\tikzset{state1/.style={draw, rounded corners, align=center, rectangle, inner xsep=1.5pt}}
\tikzset{state2/.style={draw, rounded corners, align=center, rectangle,inner xsep=1.5pt}}
\tikzset{state3/.style={draw, rounded corners, align=center, rectangle,inner xsep=1.5pt}}
\tikzset{evolution/.style={align=center, scale=0.85}}

\begin{tikzpicture} [node distance = 0.06\columnwidth, >=latex', every node/.style={minimum width=0cm}]

% Coordinates grid to help with positioning
%\draw[help lines,step=1,black!10] (0,0) grid (10,10);

\node (a) at (0,5) [state1] {$\rho$ \\[.3em]
\begin{tikzpicture}
\node [evolution] { Lindblad \\ master equation};
\end{tikzpicture}};

\node (b) [right=of a, state2] {$W_\rho({\bf r})$\\[.3em]
\begin{tikzpicture}
\node [evolution,rectangle] {Phase space\\evolution};
\end{tikzpicture}};

\node (c) [right=of b, state3] {$\ang{{\bf r}}, \sigma$ \\[.3em] 
\begin{tikzpicture}
%\node [evolution] {Stochastic first moment and second moment Riccati equation};
\node [evolution] {Stochastic first moment \\ and second moment \\ Riccati equation};
\end{tikzpicture}};

\node (d) [below=1cm of a, state1] {$E$\\[0.3em]
\begin{tikzpicture}
\node [evolution] {Backward \\ master equation};
\end{tikzpicture}};

\node (e) [right=of d, state2] {$W_E({\bf r})$ \\[0.3em]
\begin{tikzpicture}
\node [evolution] {Phase space \\ evolution};
\end{tikzpicture}};

\node (f) [right=of e, state3] {$\mean{{\bf r}}, \gamma$ \\[.3em] 
\begin{tikzpicture}
\node [evolution] {Stochastic first moment \\ and second moment \\ Riccati equation};
\end{tikzpicture}};

\foreach \x/\y in {a/b, b/c, a/d, d/e}
\draw [<->] (\x)--(\y);
\draw [<->] (e)--(f);
\end{tikzpicture}   

%\end{document}

==> system.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342.12866115bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29664128)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system.pdf}}%
    \put(0.34132247,0.2031177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20343223\unitlength}\raggedright  \end{minipage}}}%
    \put(0.34413817,0.20398514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19841146\unitlength}\raggedright  \end{minipage}}}%
    \put(0.33752444,0.18001049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41170375\unitlength}\raggedright  \end{minipage}}}%
    \put(0.51524714,0.04985735){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.17278341\unitlength}\raggedright Measurement\\ signal\end{minipage}}}}%
    \put(0.32302458,0.23996951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21990609\unitlength}\raggedright Monitoring\end{minipage}}}%
    \put(0.01974798,0.0990755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34060631\unitlength}\raggedright Open system of oscillators\end{minipage}}}%
    \put(0.78839846,0.02693566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.88644799,0.02596703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system.pdf}}%
    \put(0.92125605,0.06632713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Time}}}%
    \put(0.60846182,0.04871426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system.pdf}}%
  \end{picture}%
\endgroup%

